MiniMaxAD: A Lightweight Autoencoder for Feature-Rich Anomaly Detection

Previous industrial anomaly detection methods often struggle to handle the extensive diversity in training sets, particularly when they contain stylistically diverse and feature-rich samples, which we categorize as feature-rich anomaly detection datasets (FRADs). This challenge is evident in applications such as multi-view and multi-class scenarios. To address this challenge, we developed MiniMaxAD, a efficient autoencoder designed to efficiently compress and memorize extensive information from normal images. Our model employs a technique that enhances feature diversity, thereby increasing the effective capacity of the network. It also utilizes large kernel convolution to extract highly abstract patterns, which contribute to efficient and compact feature embedding. Moreover, we introduce an Adaptive Contraction Hard Mining Loss (ADCLoss), specifically tailored to FRADs. In our methodology, any dataset can be unified under the framework of feature-rich anomaly detection, in a way that the benefits far outweigh the drawbacks. Our approach has achieved state-of-the-art performance in multiple challenging benchmarks. Code is available at: \href{https://github.com/WangFengJiee/MiniMaxAD}{https://github.com/WangFengJiee/MiniMaxAD}

==> (inline-0) <==
\begin{tabular}{l|cccc}
%     \toprule
%                   & RD        & SimpleNet & PatchCore & Our-fr    \\
%     \midrule
%     cigarette box & 65.1/72.7 & 97.8/90.3 & 98.0/92.7 & 98.1/86.3 \\
%     drink bottle  & 67.2/84.2 & 70.0/66.5 & 83.5/85.9 & 80.4/86.7 \\
%     drink can     & 63.3/81.9 & 70.8/67.0 & 93.4/89.6 & 90.3/87.6 \\
%     food bottle   & 76.6/84.3 & 78.1/75.0 & 89.1/88.9 & 91.8/92.8 \\
%     food box      & 63.3/75.9 & 72.0/56.4 & 74.5/75.4 & 77.8/84.1 \\
%     food package  & 63.5/79.4 & 63.2/57.8 & 77.0/81.6 & 77.9/87.2 \\
%     \midrule
%     Average       & 66.5/79.7 & 75.3/68.8 & 85.9/85.7 & 86.1/87.5 \\
%     \bottomrule
%   \end{tabular}
\begin{tabular}{ccccccc}
      \toprule
      Method$\rightarrow$  & RD                                                 & UniAD                                            & SimpleNet                                        & DiAD                                            & MambaAD                           & MMAD-fr                                            \\
      \cline{1-1}
      Category$\downarrow$ & CVPR'22                                            & NeurlPS'22                                       & CVPR'23                                          & AAAI'24                                         & NeurlPS'24                        & Ours                                               \\
      \hline
      Bottle               & 99.6            /99.9            /98.4             & 99.7            /\textbf{100.}/\textbf{100.}     & \textbf{100.}  /\textbf{100.}/\textbf{100.}      & 99.7            /96.5            /91.8          & \textbf{100.}  /\textbf{100.}/\textbf{100.}     & \textbf{100.}  /\textbf{100.}  /\textbf{100.}      \\
      Cable                & 84.1            /89.5            /82.5             & 95.2            /95.9          /88.0             & 97.5            /98.5          /94.7             & 94.8            /98.8            /95.2          & \underline{98.8}/\underline{99.2}/\underline{95.7} & \textbf{99.2}   /\textbf{99.6}   /\textbf{96.3}    \\
      Capsule              & 94.1            /96.9            /\textbf{96.9}    & 86.9            /97.8          /94.4             & 90.7            /97.9          /93.5             & 89.0            /97.5            /95.5          & \underline{94.4}/\underline{98.7}/94.9 & \textbf{96.7}   /\textbf{99.3}   /\underline{96.3} \\
      Hazelnut             & 60.8            /69.8            /86.4             & 99.8            /\textbf{100.}/99.3              & 99.9            /99.9          /99.3             & 99.5            /99.7            /97.3          & \textbf{100.}  /\textbf{100.}/\textbf{100.}     & \textbf{100.}  /\textbf{100.}  /\textbf{100.}      \\
      MetalNut             & \textbf{100.}  /\textbf{100.}  /\underline{99.5}   & 99.2            /99.9          /\underline{99.5} & 96.9            /99.3          /96.1             & 99.1            /96.0            /91.6          & 99.9            /\textbf{100.}/\underline{99.5}    & \textbf{100.}  /\textbf{100.}  /\textbf{100.}      \\
      Pill                 & \underline{97.5}/\textbf{99.6}   /\underline{96.8} & 93.7            /98.7          /95.7             & 88.2            /97.7          /92.5             & 95.7            /98.5            /94.5          & 97.0            /99.5/96.2             & \textbf{97.7}   /\textbf{99.6}   /\textbf{97.9}    \\
      Screw                & \textbf{97.7}   /\underline{99.3}/\underline{95.8} & 87.5            /96.5          /89.0             & 76.7            /90.6          /87.7             & 90.7            /\textbf{99.7}   /\textbf{97.9} & 94.7            /97.9/94.0             & \underline{95.6}/98.6            /94.0             \\
      Toothbrush           & 97.2            /99.0            /94.7             & 94.2            /97.4          /95.2             & 89.7            /95.7          /92.3             & \textbf{99.7}   /\textbf{99.9}   /\textbf{99.2} & 98.3            /99.3/\underline{98.4}             & \underline{98.6}/\underline{99.5}/96.8             \\
      Transistor           & 94.2            /95.2            /90.0             & \underline{99.8}/98.0          /93.8             & 99.2            /98.7          /\underline{97.6} & \underline{99.8}/\underline{99.6}/97.4          & \textbf{100.}  /\textbf{100.}/\textbf{100.}     & 98.2            /97.7            /91.1             \\
      Zipper               & \textbf{99.5}   /\textbf{99.9}   /\textbf{99.2}    & 95.8            /99.5          /97.1             & 99.0            /99.7          /98.3             & 95.1            /99.1            /94.4          & 99.3            /99.8/97.5             & \textbf{99.5}   /\textbf{99.9}   /\underline{98.7} \\
      Carpet               & 98.5            /99.6            /97.2             & \textbf{99.8}   /\textbf{99.9} /\textbf{99.4}    & 95.7            /98.7          /93.2             & 99.4            /\textbf{99.9}   /98.3          & \textbf{99.8}   /\textbf{99.9}/\textbf{99.4}    & 99.6            /\textbf{99.9}   /98.9             \\
      Grid                 & 98.0            /99.4            /96.5             & 98.2            /99.5          /97.3             & 97.6            /99.2          /96.4             & \underline{98.5}/\underline{99.8}/97.7          & \textbf{100.}  /\textbf{100.}/\textbf{100.}     & 98.1            /99.5            /\underline{98.2} \\
      Leather              & \textbf{100.}  /\textbf{100.}  /\textbf{100.}      & \textbf{100.}  /\textbf{100.}/\textbf{100.}      & \textbf{100.}  /\textbf{100.}/\textbf{100.}      & 99.8            /99.7            /97.6          & \textbf{100.}  /\textbf{100.}/\textbf{100.}     & \textbf{100.}  /\textbf{100.}  /\textbf{100.}      \\
      Tile                 & 98.3            /99.3            /96.4             & \underline{99.3}/99.8          /98.2             & \underline{99.3}/99.8          /\underline{98.8} & 96.8            /\underline{99.9}/98.4          & 98.2            /99.3/95.4             & \textbf{100.}  /\textbf{100.}  /\textbf{100.}      \\
      Wood                 & \underline{99.2}/\underline{99.8}/\underline{98.3} & 98.6            /99.6          /96.6             & 98.4            /99.5          /96.7             & \textbf{99.7}   /\textbf{100.}  /\textbf{100.}  & 98.8            /99.6/96.6             & \underline{99.2}/\underline{99.8}/97.5             \\
      \midrule
      Mean                 & 94.6            /96.5            /95.2             & 96.5            /98.8          /96.2             & 95.3            /98.4          /95.8             & 97.2            /99.0            /96.5          & \underline{98.6}/\textbf{99.6}/\textbf{97.8}    & \textbf{98.8}   /\textbf{99.6}   /\underline{97.7} \\
      \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    Method$\rightarrow$  & RD                                & UniAD                             & SimpleNet                      & DiAD                           & {MambaAD}                         & MMAD-fr                           \\
    \cline{1-1}
    Category$\downarrow$ & CVPR'22                           & NeurlPS'22                        & CVPR'23                        & AAAI'24                        & NeurlPS'24                        & Ours                              \\
    \hline
    Bottle               & 97.8            /68.2             & 98.1            /66.0             & 97.2            /53.8          & \underline{98.4}/52.2          & \textbf{98.8}   /\textbf{79.7}    & 97.8            /\underline{75.4} \\
    Cable                & 85.1            /26.3             & \textbf{97.3}   /39.9             & 96.7            /42.4          & \underline{96.8}/\textbf{50.1} & 95.8            /42.2             & 95.1            /\underline{48.4} \\
    Capsule              & \textbf{98.8}   /43.4             & \underline{98.5}/42.7             & \underline{98.5}/5.4           & 97.1            /42.0          & 98.4            /\underline{43.9} & 96.5            /\textbf{47.2}    \\
    Hazelnut             & 97.9            /36.2             & 98.1            /55.2             & 98.4            /44.6          & 98.3            /\textbf{79.2} & \textbf{99.0}   /63.6             & \underline{98.8}/\underline{69.0} \\
    MetalNut             & 94.8            /55.5             & 62.7            /14.6             & \textbf{98.0}   /\textbf{83.1} & \underline{97.3}/30.0          & 96.7            /\underline{74.5} & 91.9            /61.8             \\
    Pill                 & \textbf{97.5}   /63.4             & 95.0            /44.0             & 96.5            /\textbf{72.4} & 95.7            /46.0          & \underline{97.4}/64.0             & 96.1            /\underline{65.1} \\
    Screw                & \underline{99.4}/40.2             & 98.3            /28.7             & 96.5            /15.9          & 97.9            /\textbf{60.6} & \textbf{99.5}   /\underline{49.8} & 98.8            /49.5             \\
    Toothbrush           & \underline{99.0}/53.6             & 98.4            /34.9             & 98.4            /46.9          & \underline{99.0}/\textbf{78.7} & \underline{99.0}/48.5             & \textbf{99.2}   /\underline{68.8} \\
    Transistor           & 85.9            /42.3             & \textbf{97.9}   /\underline{59.5} & 95.8            /58.2          & 95.1            /15.6          & \underline{96.5}/\textbf{69.4}    & 83.7            /45.4             \\
    Zipper               & \textbf{98.5}   /53.9             & 96.8            /40.1             & 97.9            /53.4          & 96.2            /\textbf{60.7} & \underline{98.4}/\underline{60.4} & 97.4            /60.3             \\
    Carpet               & \underline{99.0}/58.5             & 98.5            /49.9             & 97.4            /38.7          & 98.6            /42.2          & \textbf{99.2}   /\underline{60.0} & \underline{99.0}/\textbf{70.2}    \\
    Grid                 & 96.5            /23.0             & 63.1            /0.7              & 96.8            /20.5          & 96.6            /\textbf{66.0} & \textbf{99.2}   /47.4             & \underline{98.0}/\underline{53.6} \\
    Leather              & \underline{99.3}/38.0             & 98.8            /32.9             & 98.7            /28.5          & 98.8            /\textbf{56.1} & \textbf{99.4}   /\underline{50.3} & 99.2            /43.6             \\
    Tile                 & 95.3            /48.5             & 91.8            /42.1             & \textbf{95.7}   /60.5          & 92.4            /\textbf{65.7} & 93.8            /45.1             & \underline{95.6}/\underline{62.4} \\
    Wood                 & \textbf{95.3}   /\underline{47.8} & 93.2            /37.2             & 91.4            /34.8          & 93.3            /43.3          & 94.4            /46.2             & \underline{94.7}/\textbf{56.7}    \\
    \midrule
    Mean                 & 96.1            /48.6             & 96.8            /43.4             & \underline{96.9}/45.9          & 96.8            /52.6          & \textbf{97.7}   /\underline{56.3} & 96.1            /\textbf{58.5}    \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    Method$\rightarrow$  & RD                                & UniAD                          & SimpleNet                         & DiAD                              & MambaAD                           & MMAD-fr                           \\
    \cline{1-1}
    Category$\downarrow$ & CVPR'22                           & NeurlPS'22                     & CVPR'23                           & AAAI'24                           & NeurlPS'24                        & Ours                              \\
    \hline
    Bottle               & 67.6            /94.0             & 69.2            /93.1          & 62.4            /89.0             & 54.8            /86.6             & \textbf{76.7}   /\textbf{95.2}    & \underline{73.2}/\underline{95.0} \\
    Cable                & 33.6            /75.1             & 45.2            /86.1          & \underline{51.2}/85.4             & \textbf{57.8}   /80.5             & 48.1            /\textbf{90.3}    & 50.9            /\underline{86.3} \\
    Capsule              & \underline{50.0}/\textbf{94.8}    & 46.5            /92.1          & 44.3            /84.5             & 45.3            /87.2             & 47.7            /92.6             & \textbf{52.3}   /\underline{93.2} \\
    Hazelnut             & 51.6            /92.7             & 56.8            /94.1          & 51.4            /87.4             & \textbf{80.4}   /91.5             & 64.4            /\underline{95.7} & \underline{66.2}/\textbf{96.6}    \\
    MetalNut             & 66.4            /\underline{91.9} & 29.2            /81.8          & \textbf{79.4}   /85.2             & 38.3            /90.6             & \underline{79.1}/\textbf{93.7}    & 61.4            /91.5             \\
    Pill                 & 65.2            /\textbf{95.8}    & 53.9            /95.3          & \textbf{67.7}   /81.9             & 51.4            /89.0             & \underline{66.5}/\underline{95.7} & 66.1            /94.2             \\
    Screw                & 44.6            /\underline{96.8} & 37.6            /95.2          & 23.2            /84.0             & \textbf{59.6}   /95.0             & 50.9            /\textbf{97.1}    & \underline{51.2}/95.0             \\
    Toothbrush           & 58.8            /92.0             & 45.7            /87.9          & 52.5            /87.4             & \textbf{72.8}   /\textbf{95.0}    & 59.2            /91.7             & \underline{67.4}/\underline{94.1} \\
    Transistor           & 45.2            /74.7             & \underline{64.6}/\textbf{93.5} & 56.0            /83.2             & 31.7            /\underline{90.0} & \textbf{67.1}   /87.0             & 47.7            /74.8             \\
    Zipper               & 60.3            /\underline{94.1} & 49.9            /92.6          & 54.6            /90.7             & 60.0            /91.6             & \textbf{61.7}   /\textbf{94.3}    & \textbf{61.7}   /92.7             \\
    Carpet               & 60.4            /95.1             & 51.1            /94.4          & 43.2            /90.6             & 46.4            /90.6             & \underline{63.3}/\textbf{96.7}    & \textbf{67.7}   /\underline{96.4} \\
    Grid                 & 28.4            /\textbf{97.0}    & 1.9             /92.9          & 27.6            /88.6             & \textbf{64.1}   /94.0             & 47.7            /\textbf{97.0}    & \underline{52.9}/94.3             \\
    Leather              & 45.1            /97.4             & 34.4            /96.8          & 32.9            /92.7             & \textbf{62.3}   /91.3             & \underline{53.3}/\textbf{98.7}    & 49.9            /\underline{97.7} \\
    Tile                 & 60.5            /85.8             & 50.6            /78.4          & 59.9            /\underline{90.6} & \underline{64.1}/\textbf{90.7}    & 54.8            /80.0             & \textbf{67.3}   /88.8             \\
    Wood                 & \underline{51.0}/90.0             & 41.5            /86.7          & 39.7            /76.3             & 43.5            /\textbf{97.5}    & 48.2            /91.2             & \textbf{57.0}   /\underline{92.1} \\
    \midrule
    Mean                 & 53.8            /91.1             & 49.5            /90.7          & 49.7            /86.5             & 55.5            /90.7             & \underline{59.2}/\textbf{93.1}    & \textbf{59.5}   /\underline{92.2} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
      \toprule
      Method$\rightarrow$  & RD                                                  & UniAD                      & SimpleNet      & DiAD                                            & MambaAD                                            & MMAD-fr                                            \\
      \cline{1-1}
      Category$\downarrow$ & CVPR'22                                             & NeurlPS'22                 & CVPR'23        & AAAI'24                                         & NeurlPS'24                                         & Ours                                               \\
      \hline
      pcb1                 & \underline{96.2} /\underline{95.5}/\underline{91.9} & 92.8/92.7/87.8             & 91.6/91.9/86.0 & 88.1         /88.7            /80.7             & 95.4            /93.0            /91.6             & \textbf{98.0}   /\textbf{97.8}   /\textbf{95.1}    \\
      pcb2                 & \textbf{97.8}    /\textbf{97.8}   /\textbf{94.2}    & 87.8/87.7/83.1             & 92.4/93.3/84.5 & 91.4         /91.4            /84.7             & 94.2            /93.7            /89.3             & \underline{97.1}/\underline{97.1}/\underline{93.0} \\
      pcb3                 & \underline{96.4} /\underline{96.2}/\underline{91.0} & 78.6/78.6/76.1             & 89.1/91.1/82.6 & 86.2         /87.6            /77.6             & 93.7            /94.1            /86.7             & \textbf{97.8}   /\textbf{97.7}   /\textbf{94.5}    \\
      pcb4                 & \textbf{99.9}    /\textbf{99.9}   /\textbf{99.0}    & 98.8/98.8/94.3             & 97.0/97.0/93.5 & 99.6         /99.5            /97.0             & \textbf{99.9}   /\textbf{99.9}   /\underline{98.5} & 99.8            /99.8            /\underline{98.5} \\
      macaroni1            & 75.9             /61.5            /76.8             & 79.9/79.8/72.7             & 85.9/82.5/73.1 & 85.7         /85.2            /78.8             & \underline{91.6}/\underline{89.8}/\underline{81.6} & \textbf{98.6}   /\textbf{98.5}   /\textbf{95.6}    \\
      macaroni2            & \underline{88.3} /\underline{84.5}/\underline{83.8} & 71.6/71.6/69.9             & 68.3/54.3/59.7 & 62.5         /57.4            /69.6             & 81.6            /78.0            /73.8             & \textbf{88.9}   /\textbf{85.4}   /\textbf{85.2}    \\
      capsules             & 82.2             /90.4            /81.3             & 55.6/55.6/76.9             & 74.1/82.8/74.6 & 58.2         /69.0            /78.5             & \textbf{91.8}   /\textbf{95.0}   /\underline{88.8} & \underline{91.1}/\underline{94.9}/\textbf{88.9}    \\
      candle               & 92.3             /92.9            /86.0             & 94.1/94.0/86.1             & 84.1/73.3/76.6 & 92.8         /92.0            /87.6             & \underline{96.8}/\underline{96.9}/\underline{90.1} & \textbf{98.9}   /\textbf{98.9}   /\textbf{94.1}    \\
      cashew               & 92.0             /95.8            /90.7             & 92.8/92.8/\underline{91.4} & 88.0/91.3/84.7 & 91.5         /95.7            /89.7             & \underline{94.5}/\underline{97.3}/91.1             & \textbf{97.6}   /\textbf{98.8}   /\textbf{94.7}    \\
      chewinggum           & 94.9             /97.5            /92.1             & 96.3/96.2/95.2             & 96.4/98.2/93.8 & \textbf{99.1}/\underline{99.5}/\underline{95.9} & 97.7            /98.9            /94.2             & \underline{99.0}/\textbf{99.6}   /\textbf{97.5}    \\
      fryum                & \underline{95.3} /\underline{97.9}/\underline{91.5} & 83.0/83.0/85.0             & 88.4/93.0/83.3 & 89.8         /95.0            /87.2             & 95.2            /97.7            /90.5             & \textbf{96.6}   /\textbf{98.4}   /\textbf{93.8}    \\
      pipe\_fryum          & 97.9             /98.9            /96.5             & 94.7/94.7/93.9             & 90.8/95.5/88.6 & 96.2         /98.1            /93.7             & \underline{98.7}/\underline{99.3}/\underline{97.0} & \textbf{99.7}   /\textbf{99.9}   /\textbf{98.0}    \\
      \midrule
      Mean                 & 92.4             /92.4            /\underline{89.6} & 85.5/85.5/84.4             & 87.2/87.0/81.8 & 86.8         /88.3            /85.1             & \underline{94.3}/\underline{94.5}/89.4             & \textbf{96.9}   /\textbf{97.2}   /\textbf{94.1}    \\
      \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    Method$\rightarrow$  & RD                                & UniAD                 & SimpleNet                      & DiAD                           & {MambaAD}                         & MMAD-fr                           \\
    \cline{1-1}
    Category$\downarrow$ & CVPR'22                           & NeurlPS'22            & CVPR'23                        & AAAI'24                        & NeurlPS'24                        & Ours                              \\
    \hline
    pcb1                 & \underline{99.4}/66.2             & 93.3            /3.9  & 99.2         /\textbf{86.1}    & 98.7         /49.6             & \textbf{99.8}   /77.1             & 99.0            /\underline{79.0} \\
    pcb2                 & \underline{98.0}/\underline{22.3} & 93.9            /4.2  & 96.6         /8.9              & 95.2         /7.5              & \textbf{98.9}   /13.3             & 97.1            /\textbf{36.6}    \\
    pcb3                 & 97.9            /26.2             & 97.3            /13.8 & 97.2         /\underline{31.0} & 96.7         /8.0              & \textbf{99.1}   /18.3             & \underline{98.9}/\textbf{39.6}    \\
    pcb4                 & 97.8            /31.4             & 94.9            /14.7 & 93.9         /23.9             & 97.0         /17.6             & \textbf{98.6}   /\underline{47.0} & \underline{98.2}/\textbf{54.5}    \\
    macaroni1            & \underline{99.4}/2.9              & 97.4            /3.7  & 98.9         /3.5              & 94.1         /10.2             & \textbf{99.5}   /\underline{17.5} & \underline{99.4}/\textbf{42.5}    \\
    macaroni2            & \textbf{99.7}   /\underline{13.2} & 95.2            /0.9  & 93.2         /0.6              & 93.6         /0.9              & \underline{99.5}/9.2              & 98.9            /\textbf{29.1}    \\
    capsules             & \textbf{99.4}   /60.4             & 88.7            /3.0  & 97.1         /52.9             & 97.3         /10.0             & \underline{99.1}/\underline{61.3} & 98.3            /\textbf{64.1}    \\
    candle               & \textbf{99.1}   /\underline{25.3} & 98.5            /17.6 & 97.6         /8.4              & 97.3         /12.8             & \underline{99.0}/23.2             & 98.3            /\textbf{34.2}    \\
    cashew               & 91.7            /44.2             & \underline{98.6}/51.7 & \textbf{98.9}/\textbf{68.9}    & 90.9         /\underline{53.1} & 94.3            /46.8             & 90.2            /40.9             \\
    chewinggum           & \underline{98.7}/\underline{59.9} & \textbf{98.8}   /54.9 & 97.9         /26.8             & 94.7         /11.9             & 98.1            /57.5             & 97.8            /\textbf{65.6}    \\
    fryum                & \underline{97.0}/47.6             & 95.9            /34.0 & 93.0         /39.1             & \textbf{97.6}/\textbf{58.6}    & 96.9            /\underline{47.8} & 94.7            /45.7             \\
    pipe\_fryum          & \underline{99.1}/56.8             & 98.9            /50.2 & 98.5         /\underline{65.6} & \textbf{99.4}/\textbf{72.7}    & \underline{99.1}/53.5             & 98.2            /51.2             \\
    \midrule
    Mean                 & \underline{98.1}/38.0             & 95.9            /21.0 & 96.8         /34.7             & 96.0         /26.1             & \textbf{98.5}   /\underline{39.4} & 97.4            /\textbf{48.6}    \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    Method$\rightarrow$  & RD                                & UniAD              & SimpleNet             & DiAD                  & {MambaAD}                         & MMAD-fr                           \\
    \cline{1-1}
    Category$\downarrow$ & CVPR'22                           & NeurlPS'22         & CVPR'23               & AAAI'24               & NeurlPS'24                        & Ours                              \\
    \hline
    pcb1                 & 62.4            /\textbf{95.8}    & 8.3 /64.1          & \textbf{78.8}   /83.6 & 52.8            /80.2 & 72.4           /\underline{92.8}  & \underline{73.3}/87.8             \\
    pcb2                 & \underline{30.0}/\textbf{90.8}    & 9.2 /66.9          & 18.6            /85.7 & 16.7            /67.0 & 23.4           /\underline{89.6}  & \textbf{41.6}   /82.8             \\
    pcb3                 & 35.2            /\textbf{93.9}    & 21.9/70.6          & \underline{36.1}/85.1 & 18.8            /68.9 & 27.4           /89.1              & \textbf{40.0}   /\underline{93.0} \\
    pcb4                 & 37.0            /\underline{88.7} & 22.9/72.3          & 32.9            /61.1 & 27.2            /85.0 & \underline{46.9}/87.6             & \textbf{54.8}   /\textbf{91.8}    \\
    macaroni1            & 6.9             /\underline{95.3} & 9.7 /84.0          & 8.4             /92.0 & 16.7            /68.5 & \underline{27.6}/95.2             & \textbf{45.4}   /\textbf{95.4}    \\
    macaroni2            & \underline{21.8}/\textbf{97.4}    & 4.3 /76.6          & 3.9             /77.8 & 2.8             /73.1 & 16.1           /96.2              & \textbf{38.7}   /\underline{97.0} \\
    capsules             & \underline{60.8}/\underline{93.1} & 7.4 /43.7          & 53.3            /73.7 & 21.0            /77.9 & 59.8           /91.8              & \textbf{63.4}   /\textbf{94.5}    \\
    candle               & \underline{35.8}/\underline{94.9} & 27.9/91.6          & 16.5            /87.6 & 22.8            /89.4 & 32.4           /\textbf{95.5}     & \textbf{42.1}   /90.6             \\
    cashew               & 49.7            /86.2             & 58.3/\textbf{87.9} & \textbf{66.0}   /84.1 & \underline{60.9}/61.8 & 51.4           /\underline{87.8}  & 47.3            /85.8             \\
    chewinggum           & \underline{61.7}/76.9             & 56.1/\textbf{81.3} & 29.8            /78.3 & 25.8            /59.5 & 59.9           /\underline{79.7}  & \textbf{65.9}   /79.5             \\
    fryum                & 51.5            /\textbf{93.4}    & 40.6/76.2          & 45.4            /85.1 & \textbf{60.1}   /81.3 & \underline{51.9}/\underline{91.6} & 48.5            /89.3             \\
    pipe\_fryum          & 58.8            /\textbf{95.4}    & 57.7/91.5          & \underline{63.4}/83.0 & \textbf{69.9}   /89.9 & 58.5           /\underline{95.1}  & 56.5            /93.7             \\
    \midrule
    Mean                 & 42.6            /\textbf{91.8}    & 27.0/75.6          & 37.8            /81.4 & 33.0            /75.2 & \underline{44.0}/\underline{91.0} & \textbf{51.5}   /90.1             \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
      \toprule
      Method$\rightarrow$  & RD4AD                                              & UniAD                                              & SimpleNet      & DiAD                                            & {MambaAD}                                          & MMAD-fr                                            \\
      \cline{1-1}
      Category$\downarrow$ & CVPR'22                                            & NeurlPS'22                                         & CVPR'23        & AAAI'24                                         & NeurlPS'24                                         & Ours                                               \\
      \hline
      audiojack            & 76.2            /63.2            /60.8             & 81.4            /\underline{76.6}/64.9             & 58.4/44.2/50.9 & 76.5            /54.3         /65.7             & \underline{84.2}/76.5            /\underline{67.4} & \textbf{86.5}   /\textbf{82.8}   /\textbf{71.1}    \\
      bottle cap           & 89.5            /86.3            /81.0             & \underline{92.5}/91.7            /81.7             & 54.1/47.6/60.3 & 91.6            /\textbf{94.0}/\textbf{87.9}    & \textbf{92.8}   /\underline{92.0}/\underline{82.1} & 87.5            /85.9            /78.7             \\
      button battery       & 73.3            /78.9            /76.1             & 75.9            /81.6            /\underline{76.3} & 52.5/60.5/72.4 & \textbf{80.5}   /71.3         /70.6             & \underline{79.8}/\textbf{85.3}   /\textbf{77.8}    & 76.8            /\underline{83.6}/75.8             \\
      end cap              & 79.8            /\underline{84.0}/77.8             & \underline{80.9}/\textbf{86.1}   /\underline{78.0} & 51.6/60.8/72.9 & \textbf{85.1}   /83.4         /\textbf{84.8}    & 78.0            /82.8            /77.2             & 78.1            /83.3            /76.4             \\
      eraser               & \underline{90.0}/\underline{88.7}/\underline{79.7} & \textbf{90.3}   /\textbf{89.2}   /\textbf{80.2}    & 46.4/39.1/55.8 & 80.0            /80.0         /77.3             & 87.5            /86.2            /76.1             & 88.1            /88.1            /78.2             \\
      fire hood            & 78.3            /70.1            /64.5             & 80.6            /74.8            /66.4             & 58.1/41.9/54.4 & \underline{83.3}/\textbf{81.7}/\textbf{80.5}    & 79.3            /72.5            /64.8             & \textbf{83.4}   /\underline{78.1}/\underline{68.8} \\
      mint                 & 65.8            /63.1            /64.8             & 67.0            /66.6            /64.6             & 52.4/50.3/63.7 & \textbf{76.7}   /\textbf{76.7}/\textbf{76.0}    & 70.1            /70.8            /65.5             & \underline{72.9}/\underline{73.9}/\underline{66.5} \\
      mounts               & \textbf{88.6}   /\textbf{79.9}   /74.8             & \underline{87.6}/77.3            /\underline{77.2} & 58.7/48.1/52.4 & 75.3            /74.5         /\textbf{82.5}    & 86.8            /78.0            /73.5             & 84.5            /\underline{79.2}/72.1             \\
      pcb                  & 79.5            /85.8            /79.7             & 81.0            /88.2            /79.1             & 54.5/66.0/75.5 & 86.0            /85.1         /\textbf{85.4}    & \textbf{89.1}   /\textbf{93.7}   /\underline{84.0} & \underline{86.4}/\underline{91.4}/82.3             \\
      phone battery        & 87.5            /83.3            /\underline{77.1} & 83.6            /80.0            /71.6             & 51.6/43.8/58.0 & 82.3            /77.7         /75.9             & \textbf{90.2}   /\textbf{88.9}   /\textbf{80.5}    & \underline{88.1}/\underline{86.7}/76.4             \\
      plastic nut          & 80.3            /68.0            /64.4             & 80.0            /69.2            /63.7             & 59.2/40.3/51.8 & 71.9            /58.2         /65.6             & \textbf{87.1}   /\textbf{80.7}   /\textbf{70.7}    & \underline{81.8}/\underline{75.8}/\underline{66.2} \\
      plastic plug         & 81.9            /74.3            /68.8             & 81.4            /75.9            /67.6             & 48.2/38.4/54.6 & \textbf{88.7}   /\textbf{89.2}/\textbf{90.9}    & \underline{85.7}/\underline{82.2}/\underline{72.6} & 81.6            /75.7            /67.3             \\
      porcelain doll       & \underline{86.3}/76.3            /\underline{71.5} & 85.1            /75.2            /69.3             & 66.3/54.5/52.1 & 72.6            /66.8         /65.2             & \textbf{88.0}   /\textbf{82.2}   /\textbf{74.1}    & 84.4            /\underline{80.1}/70.3             \\
      regulator            & 66.9            /48.8            /47.7             & 56.9            /41.5            /44.5             & 50.5/29.0/43.9 & \underline{72.1}/\textbf{71.4}/\textbf{78.2}    & 69.7            /58.7            /50.4             & \textbf{73.5}   /\underline{64.5}/\underline{55.5} \\
      rolled strip base    & 97.5            /98.7            /94.7             & \textbf{98.7}   /\textbf{99.3}   /\textbf{96.5}    & 59.0/75.7/79.8 & 68.4            /55.9         /56.8             & \underline{98.0}/\underline{99.0}/\underline{95.0} & 97.5            /98.8            /94.3             \\
      sim card set         & 91.6            /91.8            /84.8             & 89.7            /90.3            /83.2             & 63.1/69.7/70.8 & 72.6            /53.7         /61.5             & \textbf{94.4}   /\textbf{95.1}   /\underline{87.2} & \underline{93.8}/\underline{94.6}/\textbf{87.5}    \\
      switch               & 84.3            /87.2            /77.9             & \underline{85.5}/\underline{88.6}/\underline{78.4} & 62.2/66.8/68.6 & 73.4            /49.4         /61.2             & \textbf{91.7}   /\textbf{94.0}   /\textbf{85.4}    & \underline{85.5}/86.0            /\underline{78.4} \\
      tape                 & 96.0            /95.1            /87.6             & \textbf{97.2}   /\textbf{96.2}   /\textbf{89.4}    & 49.9/41.1/54.5 & 73.9            /57.8         /66.1             & \underline{96.8}/\underline{95.9}/\underline{89.3} & 95.3            /94.9            /\underline{89.3} \\
      terminalblock        & \underline{89.4}/\underline{89.7}/\underline{83.1} & 87.5            /89.1            /81.0             & 59.8/64.7/68.8 & 62.1            /36.4         /47.8             & \textbf{96.1}   /\textbf{96.8}   /\textbf{90.0}    & 86.9            /89.1            /79.9             \\
      toothbrush           & 82.0            /83.8            /77.2             & 78.4            /80.1            /75.6             & 65.9/70.0/70.1 & \textbf{91.2}   /\textbf{93.7}/\textbf{90.9}    & 85.1            /86.2            /80.3             & \underline{87.1}/\underline{89.3}/\underline{81.4} \\
      toy                  & 69.4            /74.2            /75.9             & 68.4            /75.1            /74.8             & 57.8/64.4/73.4 & 66.2            /57.3         /59.8             & \textbf{83.0}   /\textbf{87.5}   /\textbf{79.6}    & \underline{79.1}/\underline{83.9}/\underline{77.7} \\
      toy brick            & 63.6            /56.1            /59.0             & \underline{77.0}/\underline{71.1}/\underline{66.2} & 58.3/49.7/58.2 & 68.4            /45.3         /55.9             & 70.5            /63.7            /61.6             & \textbf{77.2}   /\textbf{72.2}   /\textbf{66.4}    \\
      transistor1          & 91.0            /94.0            /85.1             & 93.7            /\underline{95.9}/\underline{88.9} & 62.2/69.2/72.1 & 73.1            /63.1         /62.7             & \textbf{94.4}   /\textbf{96.0}   /\textbf{89.0}    & \underline{94.1}/95.8            /88.8             \\
      u block              & 89.5            /85.0            /74.2             & 88.8            /84.2            /\underline{75.5} & 62.4/48.4/51.8 & 75.2            /68.4         /67.9             & \underline{89.7}/\underline{85.7}/75.3             & \textbf{89.8}   /\textbf{90.3}   /\textbf{81.3}    \\
      usb                  & \underline{84.9}/\underline{84.3}/\underline{75.1} & 78.7            /79.4            /69.1             & 57.0/55.3/62.9 & 58.9            /37.4         /45.7             & \textbf{92.0}   /\textbf{92.2}   /\textbf{84.5}    & 78.7            /75.2            /66.4             \\
      usb adaptor          & 71.1            /61.4            /62.2             & 76.8            /71.3            /64.9             & 47.5/38.4/56.5 & 76.9            /60.2         /\underline{67.2} & \underline{79.4}/\underline{76.0}/66.3             & \textbf{85.0}   /\textbf{81.8}   /\textbf{72.3}    \\
      vcpill               & 85.1            /80.3            /72.4             & 87.1            /84.0            /74.7             & 59.0/48.7/56.4 & 64.1            /40.4         /56.2             & \underline{88.3}/\underline{87.7}/\underline{77.4} & \textbf{89.3}   /\textbf{88.4}   /\textbf{78.1}    \\
      wooden beads         & 81.2            /78.9            /70.9             & 78.4            /77.2            /67.8             & 55.1/52.0/60.2 & 62.1            /56.4         /65.9             & \underline{82.5}/\underline{81.7}/\underline{71.8} & \textbf{84.0}   /\textbf{83.5}   /\textbf{72.4}    \\
      woodstick            & 76.9            /61.2            /58.1             & \textbf{80.8}   /\textbf{72.6}   /\textbf{63.6}    & 58.2/35.6/45.2 & 74.1            /66.0         /62.1             & \underline{80.4}/69.0            /\underline{63.4} & 79.4            /\underline{69.4}/61.4             \\
      zipper               & 95.3            /97.2            /91.2             & \underline{98.2}/\underline{98.9}/\underline{95.3} & 77.2/86.7/77.6 & 86.0            /87.0         /84.0             & \textbf{99.2}   /\textbf{99.6}   /\textbf{96.9}    & 97.9            /98.8            /93.9             \\
      \midrule
      Mean                 & 82.4            /79.0            /73.9             & 83.0            /80.9            /74.3             & 57.2/53.4/61.5 & 75.6            /66.4         /69.9             & \textbf{86.3}   /\textbf{84.6}   /\textbf{77.0}    & \underline{85.1}/\underline{84.1}/\underline{75.8} \\
      \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    Method$\rightarrow$  & RD4AD                             & UniAD                 & SimpleNet & DiAD                              & MambaAD                           & MMAD-fr                           \\
    \cline{1-1}
    Category$\downarrow$ & CVPR'22                           & NeurlPS'22            & CVPR'23   & AAAI'24                           & NeurlPS'24                        & Ours                              \\
    \hline
    audiojack            & 96.6            /12.8             & 97.6            /20.0 & 74.4/0.9  & 95.5            /\underline{25.4} & \underline{97.7}/21.6             & \textbf{98.2}   /\textbf{41.4}    \\
    bottle cap           & \underline{99.5}/18.9             & \underline{99.5}/19.4 & 85.3/2.3  & 94.5            /25.3             & \textbf{99.7}   /\textbf{30.6}    & 99.1            /\underline{30.1} \\
    button battery       & 97.6            /33.8             & 96.7            /28.5 & 75.9/3.2  & \textbf{98.3}   /\textbf{63.9}    & \underline{98.1}/46.7             & 97.3            /\underline{52.8} \\
    end cap              & \underline{96.7}/12.5             & 95.8            /8.8  & 63.1/0.5  & 89.6            /\underline{14.4} & \textbf{97.0}   /12.0             & 95.1            /\textbf{19.0}    \\
    eraser               & \textbf{99.5}   /30.8             & \underline{99.3}/24.4 & 80.6/2.7  & 95.8            /\textbf{52.7}    & 99.2            /30.2             & 98.4            /\underline{40.9} \\
    fire hood            & \textbf{98.9}   /\underline{27.7} & 98.6            /23.4 & 70.5/0.3  & 97.3            /27.1             & \underline{98.7}/25.1             & 98.3            /\textbf{35.4}    \\
    mint                 & \underline{95.0}/11.7             & 94.4            /7.7  & 79.9/0.9  & 84.1            /10.3             & \textbf{96.5}   /\underline{15.9} & 92.8            /\textbf{23.7}    \\
    mounts               & \underline{99.3}/30.6             & \textbf{99.4}   /28.0 & 80.5/2.2  & 94.2            /30.0             & 99.2            /\underline{31.4} & 98.2            /\textbf{39.3}    \\
    pcb                  & 97.5            /15.8             & 97.0            /18.5 & 78.0/1.4  & 97.2            /37.1             & \textbf{99.2}   /\underline{46.3} & \underline{98.4}/\textbf{49.9}    \\
    phone battery        & 77.3            /22.6             & 85.5            /11.2 & 43.4/0.1  & 79.5            /25.6             & \textbf{99.4}   /\textbf{36.3}    & \underline{94.6}/\underline{31.8} \\
    plastic nut          & \underline{98.8}/21.1             & 98.4            /20.6 & 77.4/0.6  & 96.5            /\textbf{44.8}    & \textbf{99.4}   /\underline{33.1} & 97.5            /29.8             \\
    plastic plug         & \textbf{99.1}   /20.5             & 98.6            /17.4 & 78.6/0.7  & 91.9            /20.1             & \underline{99.0}/\underline{24.2} & 97.4            /\textbf{25.4}    \\
    porcelain doll       & \textbf{99.2}   /24.8             & 98.7            /14.1 & 81.8/2.0  & 93.1            /\textbf{35.9}    & \textbf{99.2}   /31.3             & 97.8            /\underline{35.0} \\
    regulator            & \textbf{98.0}   /7.8              & 95.5            /9.1  & 76.6/0.1  & 88.8            /18.9             & \underline{97.6}/\underline{20.6} & 95.2            /\textbf{24.8}    \\
    rolled strip base    & \textbf{99.7}   /31.4             & 99.6            /20.7 & 80.5/1.7  & 99.2            /\textbf{48.7}    & \textbf{99.7}   /\underline{37.4} & 99.4            /36.0             \\
    sim card set         & 98.5            /40.2             & 97.9            /31.6 & 71.0/6.8  & \textbf{99.1}   /\textbf{65.5}    & \underline{98.8}/\underline{51.1} & 97.3            /49.8             \\
    switch               & 94.4            /18.9             & \underline{98.1}/33.8 & 71.7/3.7  & 97.4            /\textbf{57.6}    & \textbf{98.2}   /\underline{39.9} & 94.5            /37.8             \\
    tape                 & \underline{99.7}/42.4             & \underline{99.7}/29.2 & 77.5/1.2  & 99.0            /\textbf{61.7}    & \textbf{99.8}   /47.1             & 98.9            /\underline{47.3} \\
    terminalblock        & \underline{99.5}/27.4             & 99.2            /23.1 & 87.0/0.8  & 96.6            /\underline{40.6} & \textbf{99.8}   /35.3             & 98.2            /\textbf{42.0}    \\
    toothbrush           & \underline{96.9}/26.1             & 95.7            /16.4 & 84.7/7.2  & 94.3            /\underline{30.0} & \textbf{97.5}   /27.8             & 95.4            /\textbf{35.0}    \\
    toy                  & \underline{95.2}/5.1              & 93.4            /4.6  & 67.7/0.1  & 86.3            /8.1              & \textbf{96.0}   /\underline{16.4} & 91.4            /\textbf{18.3}    \\
    toy brick            & 96.4            /16.0             & \textbf{97.4}   /17.1 & 86.5/5.2  & 94.7            /\underline{24.6} & 96.6            /18.0             & \underline{97.2}/\textbf{30.8}    \\
    transistor1          & \underline{99.1}/29.6             & 98.9            /25.6 & 71.7/5.1  & 97.3            /\textbf{43.8}    & \textbf{99.4}   /39.4             & 98.0            /\underline{43.3} \\
    u block              & \textbf{99.6}   /40.5             & 99.3            /22.3 & 76.2/4.8  & 96.9            /\textbf{57.1}    & \underline{99.5}/37.8             & 98.1            /\underline{40.6} \\
    usb                  & 98.1            /26.4             & 97.9            /20.6 & 81.1/1.5  & \underline{98.4}/\textbf{42.2}    & \textbf{99.2}   /\underline{39.1} & 95.2            /21.5             \\
    usb adaptor          & 94.5            /9.8              & 96.6            /10.5 & 67.9/0.2  & 94.9            /\underline{25.5} & \underline{97.3}/15.3             & \textbf{98.1}   /\textbf{33.7}    \\
    vcpill               & 98.3            /43.1             & \textbf{99.1}   /40.7 & 68.2/1.1  & 97.1            /\textbf{64.7}    & \underline{98.7}/\underline{50.2} & 97.9            /44.1             \\
    wooden beads         & \textbf{98.0}   /27.1             & 97.6            /16.5 & 68.1/2.4  & 94.7            /\textbf{38.9}    & \textbf{98.0}   /\underline{32.6} & 97.0            /28.1             \\
    woodstick            & \underline{97.8}/30.7             & 94.0            /36.2 & 76.1/1.4  & \textbf{97.9}   /\textbf{60.3}    & 97.7            /40.1             & 94.8            /\underline{44.8} \\
    zipper               & \underline{99.1}/44.7             & 98.4            /32.5 & 89.9/23.  & 98.2            /35.3             & \textbf{99.3}   /\textbf{58.2}    & 98.1            /\underline{47.7} \\
    \midrule
    Mean                 & \underline{97.3}/25.0             & \underline{97.3}/21.1 & 75.7/2.8  & 94.6            /\textbf{37.9}    & \textbf{98.5}   /33.0             & 96.9            /\underline{36.0} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    Method$\rightarrow$  & RD4AD                 & UniAD                 & SimpleNet & DiAD                  & MambaAD                           & MMAD-fr                            \\
    \cline{1-1}
    Category$\downarrow$ & CVPR'22               & NeurlPS'22            & CVPR'23   & AAAI'24               & NeurlPS'24                        & Ours                               \\
    \hline
    audiojack            & 22.1/79.6             & 31.0/83.7             & 4.8 /38.0 & \underline{31.9}/52.6 & 29.5            /\underline{83.9} & \textbf{47.1}    /\textbf{89.4}    \\
    bottle cap           & 29.9/95.7             & 29.6/\underline{96.0} & 5.7 /45.1 & 31.1            /25.3 & \textbf{34.6}   /\textbf{97.2}    & \underline{34.2} /94.9             \\
    button battery       & 37.8/\underline{86.5} & 34.4/77.5             & 6.6 /40.5 & \textbf{60.4}   /36.9 & 49.5            /86.2             & \underline{53.7} /\textbf{88.2}    \\
    end cap              & 22.5/\underline{89.2} & 17.4/85.4             & 2.8 /25.7 & \underline{22.7}/29.5 & 19.6            /\textbf{89.4}    & \textbf{27.5}    /86.1             \\
    eraser               & 36.7/\textbf{96.0}    & 30.9/\underline{94.1} & 7.1 /42.8 & \textbf{53.9}   /46.7 & 38.3            /93.7             & \underline{45.8} /90.6             \\
    fire hood            & 35.2/\underline{87.9} & 32.2/85.3             & 2.2 /25.3 & \underline{35.3}/34.7 & 31.3            /86.3             & \textbf{41.8}    /\textbf{90.5}    \\
    mint                 & 23.0/72.3             & 18.1/62.3             & 3.6 /43.3 & 22.4            /9.9  & \underline{27.0}/\underline{72.6} & \textbf{33.0}    /\textbf{76.7}    \\
    mounts               & 37.1/\underline{94.9} & 32.8/\textbf{95.2}    & 6.8 /46.1 & \underline{41.3}/43.3 & 35.4            /93.5             & \textbf{43.5}    /92.5             \\
    pcb                  & 24.3/88.3             & 28.1/81.6             & 4.3 /41.3 & 40.4            /48.8 & \underline{50.4}/\textbf{93.1}    & \textbf{53.1}    /\underline{91.1} \\
    phone battery        & 31.7/\underline{94.5} & 21.6/88.5             & 0.9 /11.8 & 33.8            /39.5 & \textbf{41.3}   /\textbf{95.3}    & \underline{40.2} /90.4             \\
    plastic nut          & 29.6/\underline{91.0} & 27.1/88.9             & 3.6 /41.5 & \textbf{45.7}   /38.4 & \underline{37.3}/\textbf{96.1}    & 36.1             /88.0             \\
    plastic plug         & 28.4/\textbf{94.9}    & 26.1/90.3             & 1.9 /38.8 & 27.3            /21.0 & \underline{31.7}/\underline{91.5} & \textbf{32.4}    /89.4             \\
    porcelain doll       & 34.6/\textbf{95.7}    & 24.5/93.2             & 6.4 /47.0 & \underline{40.3}/24.8 & 36.6            /\underline{95.4} & \textbf{42.5}    /91.5             \\
    regulator            & 16.1/\textbf{88.6}    & 17.4/76.1             & 0.6 /38.1 & 23.6            /17.5 & \underline{29.8}/\underline{87.0} & \textbf{37.3}    /79.0             \\
    rolled strip base    & 39.9/\underline{98.4} & 32.2/97.8             & 5.1 /52.1 & \textbf{50.1}   /55.5 & 42.5            /\textbf{98.8}    & \underline{43.5} /97.5             \\
    sim card set         & 44.2/\textbf{89.5}    & 39.8/85.0             & 14.3/30.8 & \textbf{62.1}   /73.9 & \underline{50.6}/\underline{89.4} & 49.8             /87.4             \\
    switch               & 26.6/\underline{90.9} & 40.6/90.7             & 9.3 /44.2 & \textbf{55.6}   /44.7 & 45.4            /\textbf{92.9}    & \underline{46.0} /88.2             \\
    tape                 & 47.8/\textbf{98.4}    & 36.9/97.5             & 3.9 /41.4 & \textbf{57.6}   /48.2 & 48.2            /\underline{98.0} & \underline{50.1} /96.1             \\
    terminalblock        & 35.8/\underline{97.6} & 30.5/94.4             & 3.6 /54.8 & \underline{44.1}/34.8 & 39.7            /\textbf{98.2}    & \textbf{46.2}    /95.2             \\
    toothbrush           & 34.2/\underline{88.7} & 25.3/84.3             & 14.8/52.6 & \underline{37.3}/42.8 & 36.7            /\textbf{91.4}    & \textbf{41.8}    /87.1             \\
    toy                  & 12.8/82.3             & 12.4/70.5             & 0.4 /25.0 & 15.9            /16.4 & \underline{25.8}/\textbf{86.3}    & \textbf{27.3}    /\underline{82.7} \\
    toy brick            & 24.6/75.3             & 27.6/\underline{81.3} & 11.1/56.3 & \underline{30.8}/45.5 & 25.8            /74.7             & \textbf{37.7}    /\textbf{86.0}    \\
    transistor1          & 35.5/\underline{95.1} & 33.2/94.3             & 11.3/35.3 & \underline{44.5}/45.4 & 40.0            /\textbf{96.5}    & \textbf{44.6}    /91.7             \\
    u block              & 45.2/\textbf{96.9}    & 29.6/94.3             & 12.2/34.0 & \textbf{55.7}   /38.5 & 46.1            /\underline{95.4} & \underline{48.0} /91.8             \\
    usb                  & 35.2/\underline{91.0} & 31.7/85.3             & 4.9 /52.4 & \textbf{47.7}   /57.1 & \underline{44.4}/\textbf{95.2}    & 29.7             /80.0             \\
    usb adaptor          & 17.9/73.1             & 19.0/78.4             & 1.3 /28.9 & \underline{34.9}/36.4 & 22.6            /\underline{82.5} & \textbf{42.4}    /\textbf{90.3}    \\
    vcpill               & 48.6/88.7             & 43.0/\textbf{91.3}    & 3.3 /22.0 & \textbf{62.3}   /42.3 & \underline{54.5}/\underline{89.3} & 49.7             /89.1             \\
    wooden beads         & 34.7/\textbf{85.7}    & 23.6/84.6             & 6.0 /28.3 & \textbf{42.9}   /39.4 & \underline{39.8}/84.5             & 35.1             /\textbf{85.7}    \\
    woodstick            & 38.4/\textbf{85.0}    & 44.3/77.2             & 6.0 /32.0 & \textbf{60.0}   /51.0 & 44.9            /\underline{82.7} & \underline{50.4} /81.2             \\
    zipper               & 50.2/\underline{96.3} & 36.1/95.1             & 31.2/55.5 & 39.0            /78.5 & \textbf{61.3}   /\textbf{97.6}    & \underline{52.7} /95.8             \\
    \midrule
    Mean                 & 32.7/\underline{89.6} & 29.2/86.7             & 6.5 /39.0 & \underline{41.7}/40.6 & 38.7            /\textbf{90.5}    & \textbf{42.1}    /88.8             \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
      \toprule
      Method$\rightarrow$  & RD4AD                                              & UniAD          & SimpleNet                                          & PatchCore                                          & MVAD                                               & MMAD-fr                                            \\
      \cline{1-1}
      Category$\downarrow$ & CVPR'22                                            & NeurlPS'22     & CVPR'23                                            & CVPR'22                                            & Arxiv'24                                         & Ours                                               \\
      \hline
      audiojack            & 83.4            /78.0            /66.6             & 78.7/60.8/64.0 & \underline{88.4}/84.4            /74.7             & 87.6            /\underline{85.0}/\underline{75.2} & 86.9            /82.5            /70.6             & \textbf{92.1}   /\textbf{89.3}   /\textbf{80.4}    \\
      bottle cap           & \textbf{96.3}   /\textbf{96.3}   /\textbf{89.0}    & 85.6/82.6/74.9 & 91.1            /88.6            /83.0             & 95.3            /95.0            /86.2             & \underline{95.6}/\underline{95.4}/\underline{87.0} & 94.5            /94.2            /85.7             \\
      button battery       & 88.6            /91.3            /82.9             & 65.9/71.9/74.6 & 88.4            /89.9            /83.5             & 88.5            /90.8            /84.0             & \textbf{90.8}   /\underline{92.1}/\textbf{86.8}    & \textbf{90.8}   /\textbf{92.6}   /\underline{85.8} \\
      end cap              & 82.9            /86.9            /80.0             & 80.6/84.4/78.3 & 83.7            /88.4            /79.5             & \textbf{86.9}   /\textbf{90.0}   /\underline{82.3} & 85.8            /88.8            /81.8             & \underline{86.6}/\underline{89.2}/\textbf{82.5}    \\
      eraser               & 91.8            /91.2            /82.0             & 87.9/82.4/75.5 & 91.6            /90.1            /80.1             & \textbf{93.9}   /\underline{92.8}/\underline{83.2} & 91.2            /89.2            /79.7             & \underline{93.8}/\textbf{92.9}   /\textbf{83.6}    \\
      fire hood            & \underline{85.8}/78.1            /72.5             & 79.0/72.3/65.0 & 81.7            /74.1            /67.4             & 85.3            /\underline{80.2}/\underline{72.8} & 84.6            /77.2            /69.8             & \textbf{87.2}   /\textbf{81.9}   /\textbf{74.1}    \\
      mint                 & 75.7            /77.1            /68.3             & 64.5/63.8/63.9 & 77.0            /78.5            /68.5             & 75.5            /77.8            /67.4             & \underline{79.5}/\underline{80.7}/\underline{70.8} & \textbf{80.9}   /\textbf{82.3}   /\textbf{71.4}    \\
      mounts               & 87.4            /75.3            /76.4             & 84.1/71.2/71.0 & \textbf{88.2}   /\textbf{79.1}   /76.3             & 87.2            /73.2            /\textbf{77.4}    & \underline{87.9}/75.6            /\underline{77.3} & 87.4            /\underline{75.7}/76.6             \\
      pcb                  & 91.3            /94.9            /86.3             & 84.0/89.2/81.9 & 89.3            /93.5            /84.4             & \underline{92.1}/\textbf{95.5}   /\underline{86.9} & 91.3            /94.6            /86.2             & \textbf{92.5}   /\underline{95.4}/\textbf{87.9}    \\
      phone battery        & \underline{92.5}/\underline{90.9}/\underline{83.1} & 83.7/75.9/73.5 & 86.8            /81.9            /76.0             & 91.6            /89.9            /82.1             & \underline{92.5}/90.7            /82.2             & \textbf{92.9}   /\textbf{91.6}   /\textbf{83.2}    \\
      plastic nut          & 91.2            /84.9            /77.3             & 78.7/64.7/62.0 & 89.8            /83.1            /76.2             & \underline{93.1}/\underline{89.2}/\underline{81.0} & 91.3            /85.7            /77.5             & \textbf{93.8}   /\textbf{90.3}   /\textbf{83.2}    \\
      plastic plug         & \textbf{91.6}   /\textbf{89.2}   /\textbf{78.6}    & 70.7/59.9/61.1 & 87.5            /83.7            /74.0             & \underline{90.3}/\underline{88.0}/\underline{77.5} & 89.7            /87.2            /76.0             & 89.2            /87.0            /76.5             \\
      porcelain doll       & \textbf{88.5}   /\underline{82.1}/\textbf{74.4}    & 68.3/53.9/53.6 & 85.4            /76.8            /68.9             & \underline{87.9}/\textbf{83.2}   /\underline{73.1} & 87.8            /81.5            /72.9             & 87.3            /80.1            /72.4             \\
      regulator            & \textbf{87.9}   /\textbf{81.3}   /\underline{71.0} & 46.8/26.4/43.9 & 81.7            /68.3            /63.4             & \underline{87.7}/\underline{81.1}/\textbf{71.7}    & 85.2            /75.4            /66.1             & 87.1            /79.4            /68.6             \\
      rolled strip base    & \textbf{99.5}   /\textbf{99.8}   /\textbf{98.1}    & 97.3/98.6/94.4 & \textbf{99.5}   /\underline{99.7}/97.5             & 99.4            /\underline{99.7}/95.8             & 99.4            /\underline{99.7}/97.6             & 99.3            /99.6            /\underline{98.0} \\
      sim card set         & 95.6            /96.3            /89.0             & 91.9/90.3/87.7 & 95.2            /94.8            /\underline{90.9} & \textbf{96.8}   /\textbf{97.2}   /\textbf{91.3}    & \underline{96.2}/\underline{96.7}/90.2             & 95.7            /96.5            /88.6             \\
      switch               & 95.0            /96.0            /89.4             & 89.3/91.3/82.1 & \underline{95.2}/\underline{96.2}/89.4             & 94.9            /96.1            /\underline{89.8} & 93.1            /94.8            /86.0             & \textbf{96.3}   /\textbf{97.1}   /\textbf{90.5}    \\
      tape                 & 97.9            /\underline{97.3}/91.5             & 95.1/93.2/84.2 & 96.8            /95.2            /89.1             & \textbf{98.3}   /95.6            /\textbf{92.1}    & \underline{98.1}/\textbf{97.4}   /\underline{91.8} & 97.3            /96.2            /90.2             \\
      terminalblock        & 96.2            /96.7            /91.4             & 84.4/85.8/78.4 & 94.7            /95.1            /89.4             & 96.7            /97.4            /90.5             & \textbf{97.3}   /\underline{97.6}/\underline{92.2} & \textbf{97.3}   /\textbf{97.9}   /\textbf{92.4}    \\
      toothbrush           & 82.8            /85.4            /77.3             & 84.9/85.4/81.3 & 85.8            /\underline{87.1}/80.5             & \textbf{88.5}   /\textbf{89.7}   /\textbf{82.7}    & 85.5            /84.2            /\underline{81.6} & \underline{86.1}/86.7            /81.3             \\
      toy                  & 83.9            /88.7            /80.0             & 79.7/82.3/80.6 & 83.5            /87.6            /80.9             & \textbf{88.3}   /\textbf{90.9}   /\underline{83.2} & 86.5            /90.2            /82.6             & \underline{88.2}/\textbf{90.9}   /\textbf{84.9}    \\
      toy brick            & 77.6            /74.4            /66.5             & 80.0/73.9/68.6 & 81.8            /\underline{78.8}/\underline{70.5} & \underline{81.9}/78.4            /69.6             & 77.9            /73.6            /67.0             & \textbf{83.7}   /\textbf{80.7}   /\textbf{72.4}    \\
      transistor1          & \textbf{98.2}   /\textbf{98.8}   /\textbf{94.7}    & 95.8/96.6/91.1 & 97.4            /98.1            /93.5             & 97.5            /\underline{98.5}/\underline{93.6} & \underline{97.9}/98.4            /\underline{93.6} & 96.6            /97.5            /92.8             \\
      u block              & \underline{93.5}/\underline{93.0}/\underline{85.3} & 85.4/76.7/69.7 & 90.2            /82.8            /76.8             & 92.8            /90.9            /83.8             & 93.1            /90.2            /81.3             & \textbf{94.3}   /\textbf{93.6}   /\textbf{86.0}    \\
      usb                  & 83.9            /78.0            /70.0             & 84.5/82.9/75.4 & \underline{90.3}/\underline{90.0}/\underline{83.5} & 84.4            /82.0            /72.2             & \textbf{92.8}   /\textbf{92.1}   /\textbf{83.9}    & 86.2            /82.9            /72.6             \\
      usb adaptor          & 90.4            /85.1            /76.6             & 78.3/70.3/67.2 & 82.3            /78.0            /67.9             & \textbf{92.2}   /\underline{85.6}/\textbf{80.5}    & 83.8            /78.7            /70.8             & \underline{91.3}/\textbf{88.1}   /\underline{79.0} \\
      vcpill               & 89.0            /87.6            /77.8             & 83.7/81.9/70.7 & 90.3            /88.8            /79.6             & \underline{92.1}/\textbf{91.5}   /\textbf{82.2}    & 90.8            /90.1            /80.4             & \textbf{92.2}   /\underline{90.8}/\textbf{82.2}    \\
      wooden beads         & 85.1            /84.9            /73.7             & 82.8/81.5/71.4 & 86.1            /84.7            /75.7             & 88.6            /88.7            /78.9             & \underline{89.5}/\underline{88.9}/\underline{79.3} & \textbf{89.9}   /\textbf{89.7}   /\textbf{79.4}    \\
      woodstick            & 84.6            /77.2            /68.9             & 79.7/70.4/61.8 & 78.3            /70.3            /62.3             & 76.6            /65.3            /58.4             & \underline{85.7}/\underline{77.9}/\underline{70.0} & \textbf{87.1}   /\textbf{80.3}   /\textbf{71.5}    \\
      zipper               & \textbf{99.5}   /\textbf{99.7}   /\textbf{97.2}    & 97.5/98.4/94.2 & 98.7            /99.2            /95.6             & 98.4            /99.1            /95.0             & \underline{99.4}/\underline{99.6}/\underline{97.1} & \underline{99.4}/\underline{99.6}/\underline{97.1} \\
      \midrule
      Mean                 & 89.6            /87.9            /80.5             & 81.6/77.3/73.4 & 88.9            /87.4            /80.4             & \underline{90.3}/\underline{88.6}/\underline{81.3} & 90.2            /88.2            /81.0             & \textbf{91.2}   /\textbf{89.7}   /\textbf{82.4}    \\

      \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    Method$\rightarrow$  & RD4AD                             & UniAD                 & SimpleNet             & PatchCore                         & MVAD                           & MMAD-fr                           \\
    \cline{1-1}
    Category$\downarrow$ & CVPR'22                           & NeurlPS'22            & CVPR'23               & CVPR'22                           & Arxiv'24                     & Ours                              \\
    \hline
    audiojack            & 98.2            /40.7             & 97.2            /7.8  & 98.2            /19.7 & 98.0            /\underline{41.0} & \underline{98.8}/36.6          & \textbf{99.3}   /\textbf{50.2}    \\
    bottle cap           & \textbf{99.7}   /\textbf{41.9}    & 99.2            /21.4 & 98.5            /14.7 & 99.2            /28.1             & \textbf{99.7}   /36.2          & 99.2            /\underline{41.8} \\
    button battery       & \underline{98.7}/52.6             & 93.7            /13.6 & 98.0            /21.3 & 98.4            /\underline{53.2} & \textbf{98.8}   /46.6          & \underline{98.7}/\textbf{60.3}    \\
    end cap              & 97.8            /\textbf{23.4}    & 96.7            /7.6  & 94.2            /7.2  & 97.0            /15.9             & \underline{98.1}/12.7          & \textbf{98.3}   /\underline{22.4} \\
    eraser               & \underline{99.2}/\underline{40.6} & 99.0            /17.7 & 98.3            /16.5 & \textbf{99.3}   /36.2             & \underline{99.2}/30.7          & 98.8            /\textbf{42.0}    \\
    fire hood            & 98.7            /\underline{32.6} & 98.5            /22.7 & 97.5            /10.2 & 97.8            /26.6             & \textbf{99.1}   /28.5          & \underline{98.9}/\textbf{44.2}    \\
    mint                 & \underline{97.3}/\underline{25.6} & 94.3            /6.1  & 94.1            /9.9  & 96.8            /23.0             & \textbf{98.5}   /19.7          & 95.1            /\textbf{27.4}    \\
    mounts               & \underline{99.1}/\underline{32.6} & \textbf{99.4}   /27.9 & 98.0            /13.2 & 98.6            /30.6             & 99.0            /30.2          & \underline{99.1}/\textbf{41.2}    \\
    pcb                  & 99.3            /\underline{58.6} & 96.6            /4.5  & 98.4            /27.6 & 99.0            /50.6             & \underline{99.4}/50.4          & \textbf{99.5}   /\textbf{60.4}    \\
    phone battery        & \textbf{99.5}   /\textbf{52.3}    & 97.9            /8.0  & 96.5            /40.3 & 98.8            /\underline{47.7} & \underline{99.2}/38.6          & 99.0            /42.7             \\
    plastic nut          & \textbf{99.6}   /\underline{38.6} & 98.6            /16.4 & 98.1            /15.3 & 99.3            /34.5             & \textbf{99.6}   /32.5          & 99.4            /\textbf{43.1}    \\
    plastic plug         & \textbf{99.0}   /\textbf{36.6}    & 97.9            /10.3 & 96.1            /11.1 & 98.4            /28.9             & \textbf{99.0}   /24.4          & 97.5            /\underline{32.6} \\
    porcelain doll       & \underline{98.7}/\underline{31.5} & 97.3            /4.4  & 96.6            /10.3 & 98.3            /25.4             & \textbf{99.1}   /25.3          & 96.7            /\textbf{33.2}    \\
    regulator            & \textbf{99.1}   /\textbf{35.9}    & 93.7            /0.8  & 97.0            /9.6  & 99.0            /24.3             & \textbf{99.1}   /26.1          & 98.4            /\textbf{35.9}    \\
    rolled strip base    & \underline{99.7}/\underline{41.2} & 98.9            /10.8 & 98.8            /10.4 & 99.6            /33.6             & \underline{99.7}/37.5          & \textbf{99.8}   /\textbf{56.8}    \\
    sim card set         & 97.8            /\underline{52.3} & 96.7            /13.0 & 97.3            /14.7 & 97.7            /44.8             & \textbf{98.5}   /51.8          & \underline{97.9}/\textbf{56.3}    \\
    switch               & 99.2            /\underline{57.3} & \underline{99.4}/55.3 & 99.1            /53.2 & 98.7            /56.6             & \textbf{99.5}   /57.0          & 99.3            /\textbf{63.9}    \\
    tape                 & \underline{99.6}/43.5             & 99.5            /27.8 & 99.2            /18.0 & \underline{99.6}/\underline{45.0} & \textbf{99.7}   /36.4          & 99.5            /\textbf{45.8}    \\
    terminalblock        & \underline{99.7}/\underline{43.9} & 98.9            /13.9 & 99.3            /16.3 & 99.5            /34.3             & \textbf{99.8}   /35.1          & \underline{99.7}/\textbf{53.5}    \\
    toothbrush           & 96.8            /\underline{31.4} & 96.8            /20.8 & 94.3            /20.0 & \textbf{97.5}   /\textbf{43.4}    & \underline{97.3}/24.0          & 94.6            /30.4             \\
    toy                  & 95.5            /\textbf{25.4}    & 96.4            /7.0  & 91.9            /7.9  & \textbf{97.4}   /20.5             & \underline{97.3}/17.0          & 94.3            /\underline{23.9} \\
    toy brick            & 97.2            /\underline{31.2} & \textbf{97.9}   /17.4 & 94.3            /13.5 & 96.7            /30.2             & \underline{97.6}/23.6          & 97.5            /\textbf{37.8}    \\
    transistor1          & \textbf{99.5}   /\underline{49.7} & 98.8            /26.2 & 99.1            /28.6 & 99.4            /47.5             & \textbf{99.5}   /41.1          & 99.2            /\textbf{50.1}    \\
    u block              & 99.5            /\underline{46.3} & 99.0            /19.5 & 98.6            /15.8 & 99.3            /37.8             & \textbf{99.6}   /32.6          & \textbf{99.6}   /\textbf{50.3}    \\
    usb                  & 96.9            /25.9             & 98.5            /19.5 & \underline{98.9}/19.7 & 97.8            /22.0             & \textbf{99.6}   /\textbf{41.1} & 95.8            /\underline{28.5} \\
    usb adaptor          & \textbf{99.4}   /\underline{39.4} & 97.0            /5.8  & 95.7            /9.5  & \underline{99.3}/34.6             & 97.3            /19.2          & 98.9            /\textbf{44.4}    \\
    vcpill               & 98.3            /51.7             & \textbf{99.1}   /49.1 & 98.6            /37.5 & 98.4            /\underline{56.1} & \underline{99.0}/51.2          & 98.9            /\textbf{56.3}    \\
    wooden beads         & 97.7            /\underline{33.8} & 97.5            /21.2 & 96.7            /14.7 & 96.5            /31.3             & \textbf{98.6}   /32.2          & \textbf{98.6}   /\textbf{40.0}    \\
    woodstick            & \underline{98.1}/\underline{42.9} & 96.6            /39.5 & 93.5            /30.7 & 92.6            /34.0             & \textbf{98.5}   /42.8          & 97.1            /\textbf{52.1}    \\
    zipper               & \textbf{99.3}   /\textbf{70.0}    & 97.5            /21.0 & 98.6            /38.6 & 99.0            /\underline{65.6} & \underline{99.2}/56.1          & 98.6            /58.4             \\
    \midrule
    Mean                 & \underline{98.6}/\underline{41.0} & 97.6            /17.9 & 96.8            /20.8 & 98.2            /36.8             & \textbf{98.9}   /34.6          & 98.3            /\textbf{44.2}    \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    Method$\rightarrow$  & RD4AD                              & UniAD                  & SimpleNet             & PatchCore                         & MVAD                              & MMAD-fr                           \\
    \cline{1-1}
    Category$\downarrow$ & CVPR'22                            & NeurlPS'22             & CVPR'23               & CVPR'22                           & Arxiv'24                        & Ours                              \\
    \hline
    audiojack            & \underline{47.7} /89.5             & 14.4 /83.9             & 28.9/86.9             & 46.0            /86.7             & 44.4            /\underline{90.6} & \textbf{51.3}   /\textbf{95.0}    \\
    bottle cap           & \underline{40.5} /\textbf{98.2}    & 30.9 /93.8             & 25.7/85.8             & 31.5            /95.3             & 39.5            /\underline{97.4} & \textbf{41.3}   /96.0             \\
    button battery       & 51.5             /\textbf{93.2}    & 20.7 /70.3             & 37.3/72.5             & \underline{52.1}/86.0             & 45.7            /88.5             & \textbf{58.2}   /\underline{92.3} \\
    end cap              & \textbf{31.5}    /\underline{93.2} & 15.2 /88.3             & 15.3/80.5             & 24.1            /90.1             & 21.5            /92.6             & \underline{29.2}/\textbf{94.5}    \\
    eraser               & \textbf{46.3}    /\underline{94.3} & 24.6 /92.5             & 22.0/88.0             & 41.8            /\textbf{94.4}    & 35.9            /92.3             & \underline{45.8}/93.8             \\
    fire hood            & \underline{41.8} /\underline{92.7} & 31.2 /84.6             & 16.7/77.3             & 34.5            /85.2             & 37.1            /90.1             & \textbf{48.1}   /\textbf{93.0}    \\
    mint                 & \underline{34.1} /\textbf{85.1}    & 15.8 /59.3             & 20.4/59.8             & 30.5            /76.9             & 27.9            /\underline{83.1} & \textbf{36.3}   /77.6             \\
    mounts               & \underline{37.0} /92.1             & 35.3 /\textbf{95.4}    & 19.7/87.3             & 33.9            /87.5             & 34.0            /90.3             & \textbf{42.8}   /\underline{92.5} \\
    pcb                  & \underline{59.3} /\textbf{95.4}    & 9.5  /9.6              & 37.0/85.1             & 51.8            /91.7             & 53.9            /94.3             & \textbf{59.8}   /\textbf{95.4}    \\
    phone battery        & \textbf{57.4}    /\textbf{96.4}    & 14.1 /87.5             & 41.9/70.6             & \underline{46.8}/92.0             & 46.1            /93.7             & 45.4            /\underline{94.1} \\
    plastic nut          & \underline{41.6} /\textbf{97.8}    & 23.9 /90.1             & 22.7/87.4             & 36.7            /96.0             & 35.1            /\underline{96.8} & \textbf{44.1}   /96.2             \\
    plastic plug         & \textbf{41.1}    /\textbf{95.6}    & 18.2 /85.9             & 17.8/79.4             & 34.7            /90.8             & 29.8            /\underline{92.0} & \underline{38.7}/89.3             \\
    porcelain doll       & \underline{39.3} /\textbf{94.2}    & 11.3 /87.0             & 19.4/81.1             & 33.9            /90.1             & 32.5            /\underline{94.0} & \textbf{41.2}   /86.8             \\
    regulator            & \underline{43.1} /\textbf{95.7}    & 3.4  /71.1             & 16.6/80.5             & 33.7            /\underline{93.9} & 32.5            /\underline{93.9} & \textbf{43.7}   /91.4             \\
    rolled strip base    & \underline{50.5} /\underline{98.8} & 17.4 /95.2             & 17.5/94.5             & 43.5            /98.5             & 43.7            /\underline{98.8} & \textbf{57.9}   /\textbf{99.1}    \\
    sim card set         & \underline{53.0} /\underline{87.3} & 20.9 /79.4             & 25.0/75.5             & 47.2            /86.0             & 50.6            /87.0             & \textbf{55.0}   /\textbf{88.4}    \\
    switch               & \underline{59.5} /\underline{96.2} & 58.8 /92.6             & 49.2/92.5             & 56.0            /93.4             & 59.0            /95.5             & \textbf{62.8}   /\textbf{96.6}    \\
    tape                 & \underline{49.1} /\textbf{98.4}    & 36.3 /96.6             & 26.9/93.4             & 48.8            /97.7             & 42.8            /\textbf{98.4}    & \textbf{49.8}   /97.8             \\
    terminalblock        & \underline{47.6} /\textbf{98.4}    & 25.6 /92.1             & 23.5/94.2             & 39.3            /96.8             & 39.3            /\textbf{98.4}    & \textbf{54.5}   /98.2             \\
    toothbrush           & 38.0             /\underline{89.5} & 30.4 /87.5             & 29.4/75.9             & \textbf{46.8}   /\underline{89.5} & 32.8            /\textbf{89.8}    & \underline{38.2}/84.9             \\
    toy                  & \textbf{33.4}    /\underline{89.4} & 13.4 /77.2             & 17.5/71.2             & 27.2            /\textbf{89.5}    & 25.8            /\underline{89.4} & \underline{32.5}/88.7             \\
    toy brick            & \underline{37.7} /\underline{85.9} & 28.2 /85.4             & 22.6/69.9             & 37.5            /82.4             & 30.9            /83.8             & \textbf{43.2}   /\textbf{86.2}    \\
    transistor1          & \textbf{50.9}    /\textbf{97.9}    & 33.2 /93.2             & 31.6/94.3             & 45.3            /96.6             & 41.7            /\underline{97.2} & \underline{48.9}/95.9             \\
    u block              & \underline{50.3} /\textbf{97.5}    & 26.2 /91.5             & 20.7/90.7             & 43.0            /95.9             & 40.9            /95.7             & \textbf{52.5}   /\textbf{97.5}    \\
    usb                  & 35.9             /84.0             & 29.1 /88.1             & 29.7/\underline{91.4} & 30.8            /84.9             & \textbf{46.8}   /\textbf{97.1}    & \underline{36.1}/83.0             \\
    usb adaptor          & \underline{48.7} /\textbf{96.8}    & 12.1 /81.9             & 18.0/74.8             & 42.0            /\underline{95.2} & 26.5            /81.6             & \textbf{51.2}   /92.8             \\
    vcpill               & 56.0             /89.8             & 51.2 /\underline{91.0} & 43.7/84.7             & \underline{57.3}/88.4             & 54.5            /89.8             & \textbf{58.6}   /\textbf{93.4}    \\
    wooden beads         & \underline{41.3} /87.4             & 28.9 /83.9             & 19.7/78.7             & 38.9            /80.6             & 38.9            /\underline{89.9} & \textbf{45.8}   /\textbf{91.0}    \\
    woodstick            & 48.4             /\textbf{90.4}    & 45.6 /81.3             & 37.7/72.1             & 41.5            /68.0             & \underline{48.5}/89.5             & \textbf{55.5}   /\underline{89.8} \\
    zipper               & \textbf{68.1}    /\textbf{98.1}    & 26.1 /92.0             & 45.2/90.9             & \underline{60.8}/95.2             & 59.8            /97.2             & 60.4            /\underline{97.3} \\
    \midrule
    Mean                 & \underline{46.0} /\textbf{93.3}    & 25.1 /85.9             & 28.2/83.3             & 41.3            /89.8             & 39.9            /\underline{92.3} & \textbf{47.6}   /\underline{92.3} \\
    \bottomrule
  \end{tabular}
